Distributed Weight Balancing in Directed Topologies

This doctoral thesis concerns novel distributed algorithms for weight balancing over directed (communication) topologies. A directed topology (digraph) with nonnegative (or positive) weights assigned on each edge is weight-balanced if, for each node, the sum of the weights of in-coming edges equals the sum of the weights of out-going edges. The novel algorithms introduced in this thesis can facilitate the development of strategies for generating weight balanced digraphs, in a distributed manner, and find numerous applications in coordination and control of multi-component systems. In the first part of this thesis, we introduce a novel distributed algorithm that operates over a static topology and solves the weight balancing problem when the weights are restricted to be nonnegative integers. In the second part of the thesis, we present a novel distributed algorithm which solves the integer weight balancing problem in the presence of arbitrary (time-varying and inhomogeneous) delays that might affect the transmission at a particular link at a particular time. In the third part of this thesis, we present a novel distributed algorithm for obtaining admissible and balanced integer weights for the case when there are lower and upper weight constraints on the communication links. In the fourth part of this thesis we present a novel distributed algorithm which solves the integer weight balancing problem under lower and upper weight constraints over the communication links for the case where arbitrary (time-varying and inhomogeneous) time delays and possible packet drops affect the transmission at a particular link at a particular time.

==> Figs/Matlab Latex Figures/example/example_weights_1.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{1}
\rput(4.7,2){[0.5, 1.05]}
\ncarc[arcangle=0]{->}{S3}{S1}%^{1}
\rput(6.3,1.7){1}
\ncarc[arcangle=0]{->}{S4}{S1}^{1}

\ncarc[arcangle=0]{->}{S1}{S5}^{1}
\ncarc[arcangle=0]{->}{S1}{S6}^{1}

\ncarc[arcangle=-10]{->}{I1}{S2}^{1}
\ncarc[arcangle=-10]{->}{I4}{S2}^{1}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_10.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
%\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{7}
\rput(5,2){[4, 8]}
\ncarc[arcangle=0]{->}{S4}{S1}^{2}

\ncarc[arcangle=0]{->}{S1}{S5}^{4}
\ncarc[arcangle=0]{->}{S1}{S6}^{3}

\ncarc[arcangle=-10]{->}{I1}{S2}^{4}
\ncarc[arcangle=-10]{->}{I4}{S2}^{4}


\rput(3,1){x_j = 1}
\rput(7,2){x_l = 2}


%\rput(3.6,2.4){\textbf{+2}}
%\rput(2.2,2.5){\textbf{-2}}
%\rput(2.1,1.7){\textbf{-2}}


%\rput(6,3){\textbf{-1}}
%\rput(6.6,3.8){\textbf{0}}
%\rput(7.5,3.7){\textbf{+1}}
%\rput(7.8,2.8){\textbf{+1}}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_2.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{1 + 1/3}
\rput(4.7,2){[0.5, 1.05]}
\ncarc[arcangle=0]{->}{S3}{S1}%^{1}
\rput(6.3,1.7){1}
\ncarc[arcangle=0]{->}{S4}{S1}^{1}

\ncarc[arcangle=0]{->}{S1}{S5}^{1}
\ncarc[arcangle=0]{->}{S1}{S6}^{1}

\ncarc[arcangle=-10]{->}{I1}{S2}^{1 - 1/3}
\ncarc[arcangle=-10]{->}{I4}{S2}^{1 - 1/3}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_3.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{1 - 1/5}
\rput(4.7,2){[0.5, 1.05]}
\ncarc[arcangle=0]{->}{S3}{S1}%^{1}
\rput(6.7,1.7){1 - 1/5}
\ncarc[arcangle=0]{->}{S4}{S1}^{1 - 1/5}

\ncarc[arcangle=0]{->}{S1}{S5}^{1 + 1/5}
\ncarc[arcangle=0]{->}{S1}{S6}^{1 + 1/5}

\ncarc[arcangle=-10]{->}{I1}{S2}^{1}
\ncarc[arcangle=-10]{->}{I4}{S2}^{1}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_4.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{1 + 1/6 - 1/10}
\rput(4.7,2){[0.5, 1.05]}
\ncarc[arcangle=0]{->}{S3}{S1}%^{1 - 1/5}
\rput(6.7,1.7){1 - 1/5}
\ncarc[arcangle=0]{->}{S4}{S1}^{1 - 1/5}

\ncarc[arcangle=0]{->}{S1}{S5}^{1 + 1/5}
\ncarc[arcangle=0]{->}{S1}{S6}^{1 + 1/5}

\ncarc[arcangle=-10]{->}{I1}{S2}^{1 - 1/3}
\ncarc[arcangle=-10]{->}{I4}{S2}^{1 - 1/3}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_5.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{1.05}
\rput(4.7,2){[0.5, 1.05]}
\ncarc[arcangle=0]{->}{S3}{S1}%^{0.8}
\rput(6.5,1.7){0.8}
\ncarc[arcangle=0]{->}{S4}{S1}^{0.8}

\ncarc[arcangle=0]{->}{S1}{S5}^{1.2}
\ncarc[arcangle=0]{->}{S1}{S6}^{1.2}

\ncarc[arcangle=-10]{->}{I1}{S2}^{0.66}
\ncarc[arcangle=-10]{->}{I4}{S2}^{0.66}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_6.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}



\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\cnodeput[fillstyle=solid,fillcolor=lightgray](0,4){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2.5){S2}{v_2}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,2.5){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,5){S6}{v_6}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,0.5){S7}{v_7}
\cnodeput[fillstyle=solid,fillcolor=lightgray](6,0.5){S8}{v_8}
\cnodeput[fillstyle=solid,fillcolor=lightgray](0,1){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,5){S3}{v_3}
\psset{nodesep=3pt}


\ncarc[arcangle=0,linecolor=blue]{->}{S1}{S3}^{[l_{31}, u_{31}]}
\ncarc[arcangle=0]{->}{S4}{S1}%^{1}
\rput(0.8,2.5){[l_{14}, u_{14}]}
\ncarc[arcangle=0,linecolor=blue]{->}{S1}{S2}^{[l_{21}, u_{21}]}
\ncarc[arcangle=0,linecolor=blue]{->}{S3}{S6}^{[l_{63}, u_{63}]}
\ncarc[arcangle=0,linecolor=blue]{->}{S2}{S5}^{[l_{52}, u_{52}]}
\ncarc[arcangle=0,linecolor=blue]{->}{S2}{S6}^{[l_{62}, u_{62}]}
\ncarc[arcangle=0,linecolor=blue]{->}{S2}{S7}%^{1}
\rput(3.7,1.5){[l_{72}, u_{72}]}
\ncarc[arcangle=0]{->}{S7}{S4}^{[l_{47}, u_{47}]}
\ncarc[arcangle=0]{->}{S8}{S7}^{[l_{78}, u_{78}]}
\ncarc[arcangle=0]{->}{S6}{S5}%^{1}
\rput(5.3,3.6){[l_{56}, u_{56}]}
\ncarc[arcangle=0]{->}{S5}{S8}%^{1}
\rput(5.3,1.5){[l_{85}, u_{85}]}

\rput(3.5,3.8){\mathcal{S}}

\ncbox[nodesep=.4cm,boxsize=.8,linearc=.2,
linestyle=dashed,linecolor=red]{S2}{S3}



%\rput(6.5,1.7){0.8}
%\ncarc[arcangle=0]{->}{S4}{S1}^{0.8}
%
%\ncarc[arcangle=0]{->}{S1}{S5}^{1.2}
%\ncarc[arcangle=0]{->}{S1}{S6}^{1.2}
%
%\ncarc[arcangle=0]{->}{I1}{S2}^{0.66}
%\ncarc[arcangle=0]{->}{I4}{S2}^{0.66}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_6_1.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}



\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\cnodeput[fillstyle=solid,fillcolor=lightgray](-1,4){S1}{v_1}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2.5){S2}{v_2}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,2.5){S5}{v_5}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,5){S6}{v_6}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,0.5){S7}{v_7}
\cnodeput[fillstyle=solid,fillcolor=lightgray](7,0.5){S8}{v_8}
\cnodeput[fillstyle=solid,fillcolor=lightgray](-1,1){S4}{v_4}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,5){S3}{v_3}
\psset{nodesep=3pt}


\ncarc[arcangle=0,linecolor=blue]{->}{S1}{S3}^{[\lceil l_{31} \rceil, \lfloor u_{31} \rfloor]}
\ncarc[arcangle=0]{->}{S4}{S1}%^{1}
\rput(0,2.5){[\lceil l_{14} \rceil, \lfloor u_{14} \rfloor]}
\ncarc[arcangle=0,linecolor=blue]{->}{S1}{S2}^{[\lceil l_{21} \rceil, \lfloor u_{21} \rfloor]}
\ncarc[arcangle=0,linecolor=blue]{->}{S3}{S6}^{[\lceil l_{63} \rceil, \lfloor u_{63} \rfloor]}
\ncarc[arcangle=0,linecolor=blue]{->}{S2}{S5}^{[\lceil l_{52} \rceil, \lfloor u_{52} \rfloor]}
\ncarc[arcangle=0,linecolor=blue]{->}{S2}{S6}^{[\lceil l_{62} \rceil, \lfloor u_{62} \rfloor]}
\ncarc[arcangle=0,linecolor=blue]{->}{S2}{S7}%^{1}
\rput(4,1.5){[\lceil l_{72} \rceil, \lfloor u_{72} \rfloor]}
\ncarc[arcangle=0]{->}{S7}{S4}^{[\lceil l_{47} \rceil, \lfloor u_{47} \rfloor]}
\ncarc[arcangle=0]{->}{S8}{S7}^{[\lceil l_{78} \rceil, \lfloor u_{78} \rfloor]}
\ncarc[arcangle=0]{->}{S6}{S5}%^{1}
\rput(6,3.5){[\lceil l_{56} \rceil, \lfloor u_{56} \rfloor]}
\ncarc[arcangle=0]{->}{S5}{S8}%^{1}
\rput(6,1.5){[\lceil l_{85} \rceil, \lfloor u_{85} \rfloor]}

\rput(3.5,3.8){\mathcal{S}}

\ncbox[nodesep=.3cm,boxsize=.8,linearc=.2,
linestyle=dashed,linecolor=red]{S2}{S3}



%\rput(6.5,1.7){0.8}
%\ncarc[arcangle=0]{->}{S4}{S1}^{0.8}
%
%\ncarc[arcangle=0]{->}{S1}{S5}^{1.2}
%\ncarc[arcangle=0]{->}{S1}{S6}^{1.2}
%
%\ncarc[arcangle=0]{->}{I1}{S2}^{0.66}
%\ncarc[arcangle=0]{->}{I4}{S2}^{0.66}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_7.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
%\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{6}
\rput(5,2){[4, 8]}
\ncarc[arcangle=0]{->}{S4}{S1}^{2}

\ncarc[arcangle=0]{->}{S1}{S5}^{3}
\ncarc[arcangle=0]{->}{S1}{S6}^{2}

\ncarc[arcangle=-10]{->}{I1}{S2}^{6}
\ncarc[arcangle=-10]{->}{I4}{S2}^{6}


\rput(3,1){x_j = 6}
\rput(7,2){x_l = 3}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_8.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
%\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{6}
\rput(5,2){[4, 8]}
\ncarc[arcangle=0]{->}{S4}{S1}^{2}

\ncarc[arcangle=0]{->}{S1}{S5}^{3}
\ncarc[arcangle=0]{->}{S1}{S6}^{2}

\ncarc[arcangle=-10]{->}{I1}{S2}^{6}
\ncarc[arcangle=-10]{->}{I4}{S2}^{6}


\rput(3,1){x_j = 6}
\rput(7,2){x_l = 3}


\rput(3.6,2.4){\textbf{+2}}
\rput(2.2,2.5){\textbf{-2}}
\rput(2.1,1.7){\textbf{-2}}


\rput(6,3){\textbf{-1}}
\rput(6.6,3.8){\textbf{0}}
\rput(7.5,3.7){\textbf{+1}}
\rput(7.8,2.8){\textbf{+1}}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}


==> Figs/Matlab Latex Figures/example/example_weights_9.tex <==
\documentclass{article}

\usepackage{multido}
\usepackage{amsfonts}
\usepackage{pstricks,pst-plot,pst-node,pst-tree,pstricks-add, pst-3d}


\pagestyle{empty}
\newpsobject{showgrid}{psgrid}{subgriddiv=1,griddots=10}
\begin{document}

%%\noindent 2 circles and a square
\begin{center}
\begin{pspicture}(0,0)(10,10)

\psset{arrows=->,arcangle=10,arrowsize=4pt 2,labelsep=2pt}

$
\psmatrix

\pnode(0,3){I1}
\pnode(0,0.5){I4}
%\pnode(5.5,1.2){S3}
\pnode(5.5,4.8){S4}
\pnode(9.5,1.2){S5}
\pnode(9.5,4.8){S6}


\cnodeput[fillstyle=solid,fillcolor=lightgray](7,3){S1}{v_{l}}
\cnodeput[fillstyle=solid,fillcolor=lightgray](3,2){S2}{v_j}
\psset{nodesep=3pt}
\ncarc[arcangle=0]{->}{S2}{S1}^{6+2-1}
\rput(5,2){[4, 8]}
\ncarc[arcangle=0]{->}{S4}{S1}^{2-0}

\ncarc[arcangle=0]{->}{S1}{S5}^{3+1}
\ncarc[arcangle=0]{->}{S1}{S6}^{2+1}

\ncarc[arcangle=-10]{->}{I1}{S2}^{6-2}
\ncarc[arcangle=-10]{->}{I4}{S2}^{6-2}


\rput(3,1){x_j = 6}
\rput(7,2){x_l = 3}


%\rput(3.6,2.4){\textbf{+2}}
%\rput(2.2,2.5){\textbf{-2}}
%\rput(2.1,1.7){\textbf{-2}}


%\rput(6,3){\textbf{-1}}
%\rput(6.6,3.8){\textbf{0}}
%\rput(7.5,3.7){\textbf{+1}}
%\rput(7.8,2.8){\textbf{+1}}

%\nccircle[arrowsize=4pt 2, angle=90]{->}{S1}{4.5mm}^{p_{11}\ \  \   \   \ }
%\nccircle[arrowsize=4pt 2, angle=-20]{<-}{S2}{4.5mm}^{\ \ \ \ \ p_{jj}}




%\ncarc{->}{d112}{d212}^{1}
%\ncarc{->}{d212}{S2}^{1}
%\ncarc{->}{S2}{d221}^{p_{l_3 j}}
%\ncarc{->}{d221}{d121}^{1}
%\ncarc{->}{d121}{d112}



\endpsmatrix
$


\end{pspicture}
\end{center}

\end{document}

